ContextSniper: AntTrail's Token-Efficient Code Memory for Repository-Level Program Repair

Large language model agents can repair real repository issues, but they often spend large context budgets on whole-file reads, broad searches, and long terminal outputs where useful evidence is mixed with irrelevant code and logs. This paper presents ContextSniper, AntTrail's code-repair module for precision evidence selection in repository-level program repair, as part of AntTrail's broader agent-memory engine. AntTrail is available at https://gitcode.com/datagallery/AntTrail. ContextSniper indexes code and action memory at three levels of abstraction, retrieves candidates with a hybrid ranker, filters long tool output through an intention-aware context gate, and returns compact evidence packets while keeping full source recoverable on demand. In matched 50-task-per-condition comparisons, ContextSniper reduces total token use by 51.5% and logged cost by 36.4% for OpenClaw on SWE-bench Lite, and reduces total token use by 40.0% and average interaction rounds by 28.1% for OpenCode on SWE-bench Pro. Submitted-resolution rates differ by one task out of 50 in each host-agent setting. In a separate five-task comparison, ContextSniper outperforms existing memory- and retrieval-augmented generation (RAG)-style integrations in token efficiency. These results suggest that ContextSniper can substantially reduce token and interaction overhead for repository-level repair agents without a measurable loss in repair quality. The evaluation harness is available at https://gitcode.com/lukchiwang/ContextSniper.

==> figures/fig1-panel-a.tikz <==
% Figure 1 panel (A): prevailing code-agent workflow.
% Mathematical layout:
% panel height = 5.70cm; 5 visible workflow rows + top/bottom margins.
% All edge-to-edge vertical gaps are 0.39cm.
\begin{tikzpicture}[x=1cm,y=1cm]
	\begin{pgfonlayer}{background}
		\node [style=wf panel] (panelA) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wf process, minimum width=2.50cm, minimum height=0.56cm] (taskA) at (3.8, 5.03) {User task\\{\scriptsize issue + prompt}};
		\node [style=wf process, minimum width=6.60cm, minimum height=0.86cm] (acqA) at (3.8, 3.93) {};
		\node [style=wf label, anchor=north west] at ($(acqA.north west)+(0.14,-0.10)$) {Native repository tools};
		\node [style=wf tool raw, minimum width=0.98cm, minimum height=0.30cm] (toolA1) at (2.15, 3.78) {\texttt{Grep}};
		\node [style=wf tool raw, minimum width=0.98cm, minimum height=0.30cm] (toolA2) at (3.80, 3.78) {\texttt{Read}};
		\node [style=wf tool raw, minimum width=0.98cm, minimum height=0.30cm] (toolA3) at (5.45, 3.78) {\texttt{Bash}};
		\node [style=wf process, minimum width=6.60cm, minimum height=0.86cm] (ctxA) at (3.8, 2.68) {};
		\node [style=wf label, anchor=north west] at ($(ctxA.north west)+(0.14,-0.10)$) {Unfiltered context};
		\node [style=wf micro, anchor=north east] at ($(ctxA.north east)+(-0.14,-0.10)$) {low signal-to-noise};
		% context-window capacity outline (200k total)
		\draw[draw=csraw!45, line width=0.4pt, rounded corners=1.5pt] (1.10,2.46) rectangle (6.50,2.72);
		% whole-file read: a large code span that fills the entire window
		\draw[draw=cssniper!70!black, fill=cssniper!35, rounded corners=1pt] (1.12,2.50) rectangle ++(2.60,0.18);
		\node[wf micro, text=cssniper!55!black, inner sep=0pt] at (2.42,2.59) {\texttt{path.py:1--110}};
		\draw[draw=csraw!70!black, fill=csraw!35, rounded corners=1pt] (3.72,2.50) rectangle ++(1.80,0.18);
		\draw[draw=csnoise!70!black, fill=csnoise!35, rounded corners=1pt] (5.52,2.50) rectangle ++(0.96,0.18);
		\node[wf micro, anchor=east, text=csnoise!60!black, inner sep=0pt] at (6.48,2.35) {context window: \textbf{full}};
		\node [style=wf process, minimum width=6.60cm, minimum height=0.50cm] (agentA) at (3.8, 1.61) {Host agent: reason $\rightarrow$ edit $\rightarrow$ test};
		\node [style=wf process warn, minimum width=6.60cm, minimum height=0.58cm] (outA) at (3.8, 0.68) {On failure: reread similar files;\\duplicate context keeps growing};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wf arrow] (taskA) to (acqA);
		\draw [style=wf arrow] (acqA) to (ctxA);
		\draw [style=wf arrow] (ctxA) to (agentA);
		\draw [style=wf arrow] (agentA) to (outA);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig1-panel-b.tikz <==
% Figure 1 panel (B): ContextSniper workflow.
% Mathematical layout:
% panel height = 5.70cm; 5 visible workflow rows + top/bottom margins.
% All edge-to-edge vertical gaps are 0.39cm.
\begin{tikzpicture}[x=1cm,y=1cm]
	\begin{pgfonlayer}{background}
		\node [style=wf panel] (panelB) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wf process, minimum width=2.50cm, minimum height=0.56cm] (taskB) at (3.8, 5.03) {User task\\{\scriptsize issue + prompt}};
		\node [style=wf process system, minimum width=6.60cm, minimum height=0.86cm] (acqB) at (3.8, 3.93) {};
		\node [style=wf label, text=csblue!55!black, anchor=north west] at ($(acqB.north west)+(0.14,-0.10)$) {ContextSniper insertion};
		\node [style=wf micro, text=csnoise!65!black, anchor=north east] at ($(acqB.north east)+(-0.14,-0.10)$) {suppress noisy outputs};
		\node [style=wf tool system, minimum width=1.55cm, minimum height=0.30cm] (toolB1) at (2.15, 3.78) {\texttt{search\_code}};
		\node [style=wf tool raw, minimum width=0.98cm, minimum height=0.30cm] (toolB2) at (3.80, 3.78) {\texttt{Read}};
		\node [style=wf tool raw, minimum width=0.98cm, minimum height=0.30cm] (toolB3) at (5.45, 3.78) {\texttt{Bash}};
		\node [style=wf process, minimum width=6.60cm, minimum height=0.86cm] (ctxB) at (3.8, 2.68) {};
		\node [style=wf label, anchor=north west] at ($(ctxB.north west)+(0.14,-0.10)$) {Compact evidence packet};
		\node [style=wf micro, anchor=north east] at ($(ctxB.north east)+(-0.14,-0.10)$) {high signal-to-noise};
		% context-window capacity outline (same 200k total as panel A)
		\draw[draw=csraw!45, line width=0.4pt, rounded corners=1.5pt] (1.10,2.46) rectangle (6.50,2.72);
		% sniped snippet: a focused code span
		\draw[draw=cssniper!70!black, fill=cssniper!35, rounded corners=1pt] (1.12,2.50) rectangle ++(1.70,0.18);
		\node[wf micro, text=cssniper!55!black, inner sep=0pt] at (1.97,2.59) {\texttt{path.py:42--58}};
		% small residual neutral context (sniping is not perfect)
		\draw[draw=csraw!70!black, fill=csraw!35, rounded corners=1pt] (2.82,2.50) rectangle ++(0.44,0.18);
		\node[wf micro, anchor=east, text=csblue!60!black, inner sep=0pt] at (6.48,2.35) {context window: \textbf{headroom remaining}};
		\node [style=wf process, minimum width=6.60cm, minimum height=0.50cm] (agentB) at (3.8, 1.61) {Host agent: reason $\rightarrow$ edit $\rightarrow$ test};
		\node [style=wf process system, minimum width=6.60cm, minimum height=0.58cm] (outB) at (3.8, 0.68) {Patch submitted;\\no redundant rereads};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wf arrow] (taskB) to (acqB);
		\draw [style=wf system arrow] (acqB) to (ctxB);
		\draw [style=wf arrow] (ctxB) to (agentB);
		\draw [style=wf system arrow] (agentB) to (outB);
	\end{pgfonlayer}
\end{tikzpicture}

